Bifunction and Interlevel Delaunay Trifiltrations

A key property of the Delaunay filtration is that it is topologically (i.e., weakly) equivalent to the offset (union-of-balls) filtration. Recently, this filtration has been extended to point clouds equipped with an $\mathbb{R}$-valued function, yielding a computable 2-parameter filtration that satisfies an analogous weak equivalence. Motivated in part by the study of time-varying data, we introduce a 3-parameter extension of the Delaunay filtration for point clouds equipped with an $\mathbb{R}^2$-valued function, also satisfying an analogous weak equivalence. For a point cloud $X \subset \mathbb{R}^d$, our trifiltration has size $O\bigl(|X|^{\lceil(d+1)/2\rceil+1}\bigr)$. We present an algorithm that computes this trifiltration in time $O\bigl(|X|^{\lceil d/2\rceil+2}\bigr)$, together with an implementation. Our experiments demonstrate that implementation can handle thousands of points in $\mathbb{R}^3$, with memory growth that is nearly linear.

==> plot_memory_input.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
width=0.90\textwidth,
height=0.50\textwidth,
  xmode=log, ymode=log,
  title={\emph{memory consumption (MB)}},
  title style={yshift=-5pt},
  xlabel={$|X|$},
  xtick={500, 1000, 2000,4000,8000,16000},
  xticklabels={500, 1k, 2k,4k,8k,16k},
  scaled x ticks=false,
  x tick label style={font=\small},
  y tick label style={font=\small},
  xlabel style={font=\small},
  grid=major,
  major grid style={line width=0.3pt, draw=gray!30},
%  legend style={font=\tiny, at={(0.98,0.001)}, anchor=south east,
%    draw=gray!40, fill=white, row sep=0.25pt, inner sep=2pt},
    legend style={font=\tiny, at={(1,0)}, anchor=south east,
                draw=gray!40, fill=white, row sep=-3pt, inner sep=1pt},
    legend image post style={scale=0.6},
  legend cell align=left,
  major tick length=0pt,
]
\addplot[thick, color=blue]
  coordinates {(500,6.34)(1000,8.82)(2000,14.51)(4000,26.76)(8000,54.20)(16000,114.66)};
\addlegendentry{$S^1$ height}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=blue]
  coordinates {(500,6.34)(1000,8.82)(2000,14.51)(4000,26.76)(8000,54.20)(16000,114.66)};

\addplot[thick, color=teal] 
  coordinates {(500,7.02)(1000,10.54)(2000,18.80)(4000,36.57)(8000,75.99)(16000,162.12)};
\addlegendentry{$[0,1]^2$ ecc}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=teal]
  coordinates {(500,7.02)(1000,10.54)(2000,18.80)(4000,36.57)(8000,75.99)(16000,162.12)};

\addplot[thick, color=orange!80!black]
  coordinates {(500,46.64)(1000,111.53)(2000,263.06)(4000,621.77)(8000,1439.11)(16000,3239.97)};
\addlegendentry{$S^2$ density}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=orange!80!black]
  coordinates {(500,46.64)(1000,111.53)(2000,263.06)(4000,621.77)(8000,1439.11)(16000,3239.97)};

\addplot[thick, color=red!70!black]
  coordinates {(500,24.66)(1000,56.75)(2000,134.14)(4000,304.95)(8000,669.48)(16000,1502.64)};
\addlegendentry{$S^1{\times}S^1$ height}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=red!70!black]
  coordinates {(500,24.66)(1000,56.75)(2000,134.14)(4000,304.95)(8000,669.48)(16000,1502.64)};

\addplot[thick, color=violet]
  coordinates {(500,60.00)(1000,146.14)(2000,354.44)(4000,859.78)(8000,2008.65)(16000,4623.33)};
\addlegendentry{$[0,1]^3$ random}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=violet]
  coordinates {(500,60.00)(1000,146.14)(2000,354.44)(4000,859.78)(8000,2008.65)(16000,4623.33)};

\addplot[thick, color=brown!80!black]
  coordinates {(500,54.73)(1000,136.96)(2000,322.87)(4000,717.71)(8000,1571.01)(16000,3265.80)};
\addlegendentry{$S^1{\times}S^1$ density}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=brown!80!black]
  coordinates {(500,54.73)(1000,136.96)(2000,322.87)(4000,717.71)(8000,1571.01)(16000,3265.80)};%\addplot[black!40, no marks, thick, dotted, forget plot,
%  domain=500:16000, samples=100] {0.00003*x^2};
\addplot[black!40, no marks, thick, dotted, forget plot,
  domain=500:16000, samples=100] {0.000004*x^2};
\addplot[black!40, no marks, thick, dashed, forget plot,
  domain=500:16000, samples=100] {0.002*x};

\addlegendentry{$O(n^2)$}
\end{axis}
\end{tikzpicture}


==> plot_size_3d_input.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  width=0.90\textwidth,
  height=0.44\textwidth, 
  xmode=log, ymode=log,
  title={\emph{complex size}},% (3D)},
  title style={yshift=-5pt},
  xlabel={$|X|$},
  xtick={500, 1000, 2000,4000,8000,16000},
  xticklabels={500, 1k, 2k,4k,8k,16k},
  scaled x ticks=false,
  x tick label style={font=\small},
  y tick label style={font=\small},
  xlabel style={font=\small},
  grid=major,
  major grid style={line width=0.3pt, draw=gray!30},
%  legend style={font=\tiny, at={(0.98,0.01)}, anchor=south east,
%    draw=gray!40, fill=white, row sep=0.5pt, inner sep=1pt},
  legend style={font=\tiny, at={(1,0)}, anchor=south east,
                draw=gray!40, fill=white, row sep=-3pt, inner sep=1pt},
    legend image post style={scale=0.6},
  legend cell align=left,
  major tick length=0pt,
]
\addplot[thick, color=blue]
  coordinates {(500,21763)(1000,50967)(2000,115775)(4000,256043)(8000,572891)(16000,1270049)};
\addlegendentry{$S^1$ height}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=blue]
  coordinates {(500,21763)(1000,50967)(2000,115775)(4000,256043)(8000,572891)(16000,1270049)};

\addplot[thick, color=teal]
  coordinates {(500,28415)(1000,66775)(2000,153219)(4000,349689)(8000,773433)(16000,1698421)};
\addlegendentry{$[0,1]^2$ ecc}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=teal]
  coordinates {(500,28415)(1000,66775)(2000,153219)(4000,349689)(8000,773433)(16000,1698421)};

\addplot[thick, color=orange!80!black]
  coordinates {(500,505301)(1000,1295335)(2000,3145589)(4000,7514870)(8000,17501199)(16000,39523383)};
\addlegendentry{$S^2$ density}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=orange!80!black]
  coordinates {(500,505301)(1000,1295335)(2000,3145589)(4000,7514870)(8000,17501199)(16000,39523383)};

\addplot[thick, color=red!70!black]
  coordinates {(500,250593)(1000,650151)(2000,1615669)(4000,3751973)(8000,8316989)(16000,18764567)};
\addlegendentry{$S^1{\times}S^1$ height}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=red!70!black]
  coordinates {(500,250593)(1000,650151)(2000,1615669)(4000,3751973)(8000,8316989)(16000,18764567)};

\addplot[thick, color=violet]
  coordinates {(500,677493)(1000,1741733)(2000,4309321)(4000,10550531)(8000,24740775)(16000,57038595)};
\addlegendentry{$[0,1]^3$ random}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=violet]
  coordinates {(500,677493)(1000,1741733)(2000,4309321)(4000,10550531)(8000,24740775)(16000,57038595)};

\addplot[thick, color=brown!80!black]
  coordinates {(500,607060)(1000,1614337)(2000,3885310)(4000,8711827)(8000,19140397)(16000,39868943)};
\addlegendentry{$S^1{\times}S^1$ density}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=brown!80!black]
  coordinates {(500,607060)(1000,1614337)(2000,3885310)(4000,8711827)(8000,19140397)(16000,39868943)};

\addplot[black!40, no marks, thick, dotted, forget plot,
  domain=500:16000, samples=100] {0.004*x^2};
\addplot[black!40, no marks, thick, dashed, forget plot,
  domain=500:16000, samples=100] {2.0*x};
\addlegendentry{$O(n^2)$}
\end{axis}
\end{tikzpicture}


==> plot_time_input.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
width=0.90\textwidth,
height=0.44\textwidth,
  xmode=log, ymode=log,
  title={\emph{complex time (s)}},
  title style={yshift=-5pt},
  xlabel={$|X|$},
  xtick={500, 1000, 2000,4000,8000,16000},
  xticklabels={500, 1k, 2k,4k,8k,16k},
  scaled x ticks=false,
  x tick label style={font=\small},
  y tick label style={font=\small},
  xlabel style={font=\small},
  grid=major,
  major grid style={line width=0.3pt, draw=gray!30},
%  legend style={font=\tiny, at={(0.98,0.001)}, anchor=south east,
%    draw=gray!40, fill=white, row sep=0.5pt, inner sep=4pt},
  legend style={font=\tiny, at={(1,0)}, anchor=south east,
                draw=gray!40, fill=white, row sep=-3pt, inner sep=1pt},
  legend image post style={scale=0.6},
  legend cell align=left,
%legend style={draw=none, fill=none, text opacity=0},
  major tick length=0pt,
]
\addplot[thick, color=blue]
  coordinates {(500,1.85)(1000,8.49)(2000,39.42)(4000,181.79)(8000,831.17)(16000,3924.57)};
\addlegendentry{$S^1$ height}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=blue]
  coordinates {(500,1.85)(1000,8.49)(2000,39.42)(4000,181.79)(8000,831.17)(16000,3924.57)};

\addplot[thick, color=teal]
  coordinates {(500,1.78)(1000,8.10)(2000,35.71)(4000,157.55)(8000,723.86)(16000,3319.30)};
\addlegendentry{$[0,1]^2$ ecc}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=teal]
  coordinates {(500,1.78)(1000,8.10)(2000,35.71)(4000,157.55)(8000,723.86)(16000,3319.30)};

\addplot[thick, color=orange!80!black]
  coordinates {(500,25.16)(1000,112.14)(2000,501.26)(4000,2249.95)(8000,10064.50)(16000,44737.40)};
\addlegendentry{$S^2$ density}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=orange!80!black]
  coordinates {(500,25.16)(1000,112.14)(2000,501.26)(4000,2249.95)(8000,10064.50)(16000,44737.40)};

\addplot[thick, color=red!70!black]
  coordinates {(500,48.22)(1000,236.34)(2000,1082.43)(4000,5075.66)(8000,22835.40)(16000,101974)};
\addlegendentry{$S^1{\times}S^1$ height}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=red!70!black]
  coordinates {(500,48.22)(1000,236.34)(2000,1082.43)(4000,5075.66)(8000,22835.40)(16000,101974)};

\addplot[thick, color=violet]
  coordinates {(500,24.56)(1000,105.52)(2000,451.97)(4000,1916.20)(8000,8030.43)(16000,33816.30)};
\addlegendentry{$[0,1]^3$ random}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=violet]
  coordinates {(500,24.56)(1000,105.52)(2000,451.97)(4000,1916.20)(8000,8030.43)(16000,33816.30)};

\addplot[thick, color=brown!80!black]
  coordinates {(500,31.32)(1000,142.33)(2000,613.11)(4000,2548.13)(8000,10684.30)(16000,43863.60)};
\addlegendentry{$S^1{\times}S^1$ density}
\addplot[only marks, forget plot, mark=*, mark size=1.5pt, color=brown!80!black]
  coordinates {(500,31.32)(1000,142.33)(2000,613.11)(4000,2548.13)(8000,10684.30)(16000,43863.60)};%\addplot[black!40, no marks, thick, dotted, forget plot,
%  domain=500:16000, samples=100] {0.007*x^2};
\addplot[black!40, no marks, thick, dotted, forget plot,
  domain=500:16000, samples=100] {0.0000004*x^2};
\addplot[black!40, no marks, thick, dashed, forget plot,
  domain=500:16000, samples=100] {0.0002*x};

\addlegendentry{$O(n^2)$}
\end{axis}
\end{tikzpicture}

